ERBench: A Benchmark and Testsuite for Equation Discovery Algorithms

Equation discovery aims to automate the discovery of scientific models in the form of mathematical equations from data. Technically, equation discovery is implemented by symbolic regression algorithms. Performance of symbolic regression for equation discovery is measured along two dimensions: Prediction accuracy on test data, and recovery of known groundtruth formulas. For standard regression, accuracy is typically measured on in-domain test data, for instance, by splitting a data set randomly into training and test data. While this makes sense for in-domain interpolation, which is the common goal in ordinary regression, it can be a misleading proxy for true model discovery and generalization. The obvious alternative is to measure out-of-domain accuracy. However, obtaining challenging out-of-domain test data is a non-trivial problem. Therefore, we focus on equation recovery for evaluating symbolic regression algorithms for equation discovery. The rationale is that symbolic regression algorithms that perform well in recovering known groundtruth formulas are good candidates to perform well in unknown equation discovery. Existing benchmarks for symbolic regression include equation recovery tasks, however, with only a small number of groundtruth formulas that are publicly known. Moreover, these benchmarks place less emphasis on evaluating the robustness of algorithms in terms of their behavior under changing dimensionality, sampling size, sampling distribution and sampling domain. This, however, is of central importance to practitioners wanting to discover equations for modeling natural phenomena, since data is almost certainly noisy and comes from diverse domains, distributions, and sample sizes. To fill this gap, we introduce the Equation Recovery Benchmark (ERBench), a new evaluation framework designed to rigorously assess algorithms explicitly targeting the task of equation discovery.

==> figures/eval_protocol1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,269); %set diagram left start at 0, and has height of 269

%Rounded Rect [id:dp061365954452620386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,shadow xshift=0.75pt,shadow yshift=-0.75pt, opacity=1 }] (30,33.4) .. controls (30,31.25) and (31.75,29.5) .. (33.9,29.5) -- (196.1,29.5) .. controls (198.25,29.5) and (200,31.25) .. (200,33.4) -- (200,45.1) .. controls (200,47.25) and (198.25,49) .. (196.1,49) -- (33.9,49) .. controls (31.75,49) and (30,47.25) .. (30,45.1) -- cycle ;
%Rounded Rect [id:dp44157622593428736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,shadow xshift=0.75pt,shadow yshift=-0.75pt, opacity=1 }] (30,84) .. controls (30,81.79) and (31.79,80) .. (34,80) -- (196,80) .. controls (198.21,80) and (200,81.79) .. (200,84) -- (200,96) .. controls (200,98.21) and (198.21,100) .. (196,100) -- (34,100) .. controls (31.79,100) and (30,98.21) .. (30,96) -- cycle ;
%Straight Lines [id:da17485108887483602] 
\draw    (190,80) -- (190,52) ;
\draw [shift={(190,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da24915665057026348] 
\draw    (190,150) -- (190,102) ;
\draw [shift={(190,100)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da6772405777070368] 
\draw    (40,100) .. controls (42.15,150.99) and (102.93,159.34) .. (148.62,159.98) ;
\draw [shift={(150,160)}, rotate = 180.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da28542823284528285] 
\draw    (40,100) .. controls (47.02,156.35) and (154.73,120.02) .. (178.64,101.13) ;
\draw [shift={(180,100)}, rotate = 138.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da6873031162390942] 
\draw    (40,50) -- (40,78.5) ;
\draw [shift={(40,80.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5293067506487119] 
\draw    (110,170) -- (148,170) ;
\draw [shift={(150,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (110,39.5) node   [align=left] {User};
% Text Node
\draw (115,90) node   [align=left] {Competition Website};
% Text Node
\draw (22,102) node [anchor=north west][inner sep=0.75pt]   [align=left] {ID};
% Text Node
\draw (42,65.25) node [anchor=west] [inner sep=0.75pt]   [align=left] {Request};
% Text Node
\draw (192,65) node [anchor=west] [inner sep=0.75pt]   [align=left] {ID, $\displaystyle \left(\tilde{X} ,\tilde{\boldsymbol{y}}\right)$};
% Text Node
\draw (21,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {Evaluation Set};
% Text Node
\draw (27,161.4) node [anchor=north west][inner sep=0.75pt]    {$( X,\ \boldsymbol{y} ,\ f)$};
% Text Node
\draw (151,181) node [anchor=north west][inner sep=0.75pt]   [align=left] {Permutation};
% Text Node
\draw (151,157.4) node [anchor=north west][inner sep=0.75pt]    {$\left(\tilde{X} ,\ \tilde{\boldsymbol{y}} ,\ \tilde{f}\right)$};


\end{tikzpicture}


==> figures/eval_protocol2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,231); %set diagram left start at 0, and has height of 231

%Rounded Rect [id:dp1428745630502728] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,shadow xshift=0.75pt,shadow yshift=-0.75pt, opacity=1 }] (170,114.5) .. controls (170,112.29) and (171.79,110.5) .. (174,110.5) -- (226,110.5) .. controls (228.21,110.5) and (230,112.29) .. (230,114.5) -- (230,126.5) .. controls (230,128.71) and (228.21,130.5) .. (226,130.5) -- (174,130.5) .. controls (171.79,130.5) and (170,128.71) .. (170,126.5) -- cycle ;
%Rounded Rect [id:dp45158167067267607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,shadow xshift=0.75pt,shadow yshift=-0.75pt, opacity=1 }] (40,75.2) .. controls (40,72.88) and (41.88,71) .. (44.2,71) -- (225.8,71) .. controls (228.12,71) and (230,72.88) .. (230,75.2) -- (230,87.8) .. controls (230,90.12) and (228.12,92) .. (225.8,92) -- (44.2,92) .. controls (41.88,92) and (40,90.12) .. (40,87.8) -- cycle ;
%Rounded Rect [id:dp649445548923021] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][general shadow={fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,shadow xshift=0.75pt,shadow yshift=-0.75pt, opacity=1 }] (40,24.4) .. controls (40,22.25) and (41.75,20.5) .. (43.9,20.5) -- (216.1,20.5) .. controls (218.25,20.5) and (220,22.25) .. (220,24.4) -- (220,36.1) .. controls (220,38.25) and (218.25,40) .. (216.1,40) -- (43.9,40) .. controls (41.75,40) and (40,38.25) .. (40,36.1) -- cycle ;
%Straight Lines [id:da6876288011311054] 
\draw    (50,40) -- (50,69.5) ;
\draw [shift={(50,71.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8189203989339624] 
\draw    (120,162) -- (158,162) ;
\draw [shift={(160,162)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da28406709936865104] 
\draw    (200,71) -- (200,42) ;
\draw [shift={(200,40)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da8438907776587209] 
\draw    (50,92) .. controls (52.15,142.99) and (112.93,151.34) .. (158.62,151.98) ;
\draw [shift={(160,152)}, rotate = 180.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da6651064977103308] 
\draw    (50,92) .. controls (64.79,123.69) and (141.21,121.63) .. (168.04,120.11) ;
\draw [shift={(170,120)}, rotate = 176.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5153555850447342] 
\draw    (200,150) -- (200,132) ;
\draw [shift={(200,130)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da8105764275928435] 
\draw    (200,110) -- (200,93) ;
\draw [shift={(200,91)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;

% Text Node
\draw (130,30.25) node   [align=left] {User};
% Text Node
\draw (130,81.5) node   [align=left] {Competition Website};
% Text Node
\draw (35,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {Evaluation Set};
% Text Node
\draw (123,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {ID};
% Text Node
\draw (41,152.4) node [anchor=north west][inner sep=0.75pt]    {$( X,\ \boldsymbol{y} ,\ f)$};
% Text Node
\draw (161,172) node [anchor=north west][inner sep=0.75pt]   [align=left] {Permutation};
% Text Node
\draw (161,148.4) node [anchor=north west][inner sep=0.75pt]    {$\left(\tilde{X} ,\ \tilde{\boldsymbol{y}} ,\ \tilde{f}\right)$};
% Text Node
\draw (52,56.25) node [anchor=west] [inner sep=0.75pt]   [align=left] {ID, $\displaystyle \tilde{g}$};
% Text Node
\draw (202,55.5) node [anchor=west] [inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{49.82pt}\setlength\topsep{0pt}
\begin{center}
Scores%Aggregated\\Scores
\end{center}

\end{minipage}};
% Text Node
\draw (200,120.5) node   [align=left] {Metrics};
% Text Node
\draw (118,102.4) node [anchor=north west][inner sep=0.75pt]    {$\tilde{g}$};


\end{tikzpicture}


==> figures/taxonomy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,353); %set diagram left start at 0, and has height of 353

%Shape: Rectangle [id:dp38861855915650834] 
\draw  [draw opacity=0][fill={rgb, 255:red, 187; green, 173; blue, 108 }  ,fill opacity=0.5 ] (90,230) -- (130,230) -- (130,250) -- (90,250) -- cycle ;
%Shape: Rectangle [id:dp08104801162569264] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (410,177) -- (580,177) -- (580,227) -- (410,227) -- cycle ;
%Shape: Rectangle [id:dp18706433943393308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (220,151) -- (390,151) -- (390,221) -- (220,221) -- cycle ;
%Shape: Rectangle [id:dp06114195010688395] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.2 ] (30,117) -- (200,117) -- (200,223) -- (30,223) -- cycle ;
%Shape: Rectangle [id:dp03686123210737413] 
\draw  [draw opacity=0][fill={rgb, 255:red, 187; green, 173; blue, 108 }  ,fill opacity=0.5 ] (71,172.5) -- (111,172.5) -- (111,200) -- (71,200) -- cycle ;
%Shape: Rectangle [id:dp6552328387109436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 187; green, 173; blue, 108 }  ,fill opacity=0.5 ] (70,127) -- (110,127) -- (110,160) -- (70,160) -- cycle ;
%Shape: Rectangle [id:dp1075232999083584] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 123; blue, 120 }  ,fill opacity=0.5 ] (290,170) -- (330,170) -- (330,210) -- (290,210) -- cycle ;
%Straight Lines [id:da3910690503541342] 
\draw    (60,240) -- (165.83,240) ;
\draw [shift={(167.83,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9607698749506244] 
\draw    (70,233) -- (70,247) ;
%Straight Lines [id:da7912294355879929] 
\draw    (110,233) -- (110,247) ;
%Straight Lines [id:da03707869951072429] 
\draw    (150,233) -- (150,247) ;
%Straight Lines [id:da01827821955270248] 
\draw    (53,152) -- (121,152) ;
\draw [shift={(123,152)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp4245901037671218] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (88,152) .. controls (88,150.9) and (88.9,150) .. (90,150) .. controls (91.1,150) and (92,150.9) .. (92,152) .. controls (92,153.1) and (91.1,154) .. (90,154) .. controls (88.9,154) and (88,153.1) .. (88,152) -- cycle ;
%Shape: Circle [id:dp23237589774821632] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (95,145) .. controls (95,143.9) and (95.9,143) .. (97,143) .. controls (98.1,143) and (99,143.9) .. (99,145) .. controls (99,146.1) and (98.1,147) .. (97,147) .. controls (95.9,147) and (95,146.1) .. (95,145) -- cycle ;
%Shape: Circle [id:dp8690177772131816] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (103,133) .. controls (103,131.9) and (103.9,131) .. (105,131) .. controls (106.1,131) and (107,131.9) .. (107,133) .. controls (107,134.1) and (106.1,135) .. (105,135) .. controls (103.9,135) and (103,134.1) .. (103,133) -- cycle ;
%Shape: Circle [id:dp572890278458176] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (80,146) .. controls (80,144.9) and (80.9,144) .. (82,144) .. controls (83.1,144) and (84,144.9) .. (84,146) .. controls (84,147.1) and (83.1,148) .. (82,148) .. controls (80.9,148) and (80,147.1) .. (80,146) -- cycle ;
%Shape: Circle [id:dp17833148040472224] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (70,133) .. controls (70,131.9) and (70.9,131) .. (72,131) .. controls (73.1,131) and (74,131.9) .. (74,133) .. controls (74,134.1) and (73.1,135) .. (72,135) .. controls (70.9,135) and (70,134.1) .. (70,133) -- cycle ;
%Straight Lines [id:da6449384272949368] 
\draw    (50,192) -- (118,192) ;
\draw [shift={(120,192)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp5327056147259335] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (88,190) .. controls (88,188.9) and (88.9,188) .. (90,188) .. controls (91.1,188) and (92,188.9) .. (92,190) .. controls (92,191.1) and (91.1,192) .. (90,192) .. controls (88.9,192) and (88,191.1) .. (88,190) -- cycle ;
%Shape: Circle [id:dp1597481411602819] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (97,181) .. controls (97,179.9) and (97.9,179) .. (99,179) .. controls (100.1,179) and (101,179.9) .. (101,181) .. controls (101,182.1) and (100.1,183) .. (99,183) .. controls (97.9,183) and (97,182.1) .. (97,181) -- cycle ;
%Shape: Circle [id:dp21423348326894276] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (106,179) .. controls (106,177.9) and (106.9,177) .. (108,177) .. controls (109.1,177) and (110,177.9) .. (110,179) .. controls (110,180.1) and (109.1,181) .. (108,181) .. controls (106.9,181) and (106,180.1) .. (106,179) -- cycle ;
%Shape: Circle [id:dp5781747936576326] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (80,197) .. controls (80,195.9) and (80.9,195) .. (82,195) .. controls (83.1,195) and (84,195.9) .. (84,197) .. controls (84,198.1) and (83.1,199) .. (82,199) .. controls (80.9,199) and (80,198.1) .. (80,197) -- cycle ;
%Shape: Circle [id:dp49239247851154877] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (70,200) .. controls (70,198.9) and (70.9,198) .. (72,198) .. controls (73.1,198) and (74,198.9) .. (74,200) .. controls (74,201.1) and (73.1,202) .. (72,202) .. controls (70.9,202) and (70,201.1) .. (70,200) -- cycle ;
%Straight Lines [id:da2284931445699968] 
\draw    (130,120) -- (130,220) ;
%Straight Lines [id:da2802245723076797] 
\draw    (50,160) -- (180,160) ;
%Straight Lines [id:da5558323616844124] 
\draw    (50,202) -- (180,202) ;
%Straight Lines [id:da0726491326622688] 
\draw    (50,170) -- (40,170) -- (40,100) -- (48,100) ;
\draw [shift={(50,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da811381252857262] 
\draw    (180,171) -- (190,171) -- (190,100) -- (182,100) ;
\draw [shift={(180,100)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Rounded Rect [id:dp7481598213205458] 
\draw   (50,94.5) .. controls (50,92.01) and (52.01,90) .. (54.5,90) -- (175.5,90) .. controls (177.99,90) and (180,92.01) .. (180,94.5) -- (180,108) .. controls (180,110.49) and (177.99,112.5) .. (175.5,112.5) -- (54.5,112.5) .. controls (52.01,112.5) and (50,110.49) .. (50,108) -- cycle ;
%Straight Lines [id:da640046184575259] 
\draw    (270,200) -- (338,200) ;
\draw [shift={(340,200)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp7807431656311159] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (308,184) .. controls (308,182.9) and (308.9,182) .. (310,182) .. controls (311.1,182) and (312,182.9) .. (312,184) .. controls (312,185.1) and (311.1,186) .. (310,186) .. controls (308.9,186) and (308,185.1) .. (308,184) -- cycle ;
%Shape: Circle [id:dp10586886636687753] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (315,181) .. controls (315,179.9) and (315.9,179) .. (317,179) .. controls (318.1,179) and (319,179.9) .. (319,181) .. controls (319,182.1) and (318.1,183) .. (317,183) .. controls (315.9,183) and (315,182.1) .. (315,181) -- cycle ;
%Shape: Circle [id:dp964598696653992] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (323,179) .. controls (323,177.9) and (323.9,177) .. (325,177) .. controls (326.1,177) and (327,177.9) .. (327,179) .. controls (327,180.1) and (326.1,181) .. (325,181) .. controls (323.9,181) and (323,180.1) .. (323,179) -- cycle ;
%Shape: Circle [id:dp3281556387283112] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (296,197) .. controls (296,195.9) and (296.9,195) .. (298,195) .. controls (299.1,195) and (300,195.9) .. (300,197) .. controls (300,198.1) and (299.1,199) .. (298,199) .. controls (296.9,199) and (296,198.1) .. (296,197) -- cycle ;
%Shape: Circle [id:dp03047290274512393] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (300,189) .. controls (300,187.9) and (300.9,187) .. (302,187) .. controls (303.1,187) and (304,187.9) .. (304,189) .. controls (304,190.1) and (303.1,191) .. (302,191) .. controls (300.9,191) and (300,190.1) .. (300,189) -- cycle ;
%Rounded Rect [id:dp6081119796402602] 
\draw   (230,123.35) .. controls (230,121.09) and (231.84,119.25) .. (234.1,119.25) -- (375.9,119.25) .. controls (378.16,119.25) and (380,121.09) .. (380,123.35) -- (380,135.65) .. controls (380,137.91) and (378.16,139.75) .. (375.9,139.75) -- (234.1,139.75) .. controls (231.84,139.75) and (230,137.91) .. (230,135.65) -- cycle ;
%Rounded Rect [id:dp6630384992252122] 
\draw   (420,148.6) .. controls (420,146.06) and (422.06,144) .. (424.6,144) -- (565.4,144) .. controls (567.94,144) and (570,146.06) .. (570,148.6) -- (570,162.4) .. controls (570,164.94) and (567.94,167) .. (565.4,167) -- (424.6,167) .. controls (422.06,167) and (420,164.94) .. (420,162.4) -- cycle ;
%Straight Lines [id:da7330617944744799] 
\draw    (490,145) -- (490,132) ;
\draw [shift={(490,130)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5163560937296132] 
\draw    (490,182) -- (490,169) ;
\draw [shift={(490,167)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Rectangle [id:dp6889190407600861] 
\draw  [draw opacity=0][fill={rgb, 255:red, 67; green, 78; blue, 107 }  ,fill opacity=0.5 ] (470,90) -- (510,90) -- (510,130) -- (470,130) -- cycle ;
%Straight Lines [id:da05407287827292917] 
\draw    (450,120) -- (528,120) ;
\draw [shift={(530,120)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp7182793686682605] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (488,108) .. controls (488,106.9) and (488.9,106) .. (490,106) .. controls (491.1,106) and (492,106.9) .. (492,108) .. controls (492,109.1) and (491.1,110) .. (490,110) .. controls (488.9,110) and (488,109.1) .. (488,108) -- cycle ;
%Shape: Circle [id:dp8678743675545765] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (493,112) .. controls (493,110.9) and (493.9,110) .. (495,110) .. controls (496.1,110) and (497,110.9) .. (497,112) .. controls (497,113.1) and (496.1,114) .. (495,114) .. controls (493.9,114) and (493,113.1) .. (493,112) -- cycle ;
%Shape: Circle [id:dp19705976829532057] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (503,125) .. controls (503,123.9) and (503.9,123) .. (505,123) .. controls (506.1,123) and (507,123.9) .. (507,125) .. controls (507,126.1) and (506.1,127) .. (505,127) .. controls (503.9,127) and (503,126.1) .. (503,125) -- cycle ;
%Shape: Circle [id:dp22213954976530448] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (483,105) .. controls (483,103.9) and (483.9,103) .. (485,103) .. controls (486.1,103) and (487,103.9) .. (487,105) .. controls (487,106.1) and (486.1,107) .. (485,107) .. controls (483.9,107) and (483,106.1) .. (483,105) -- cycle ;
%Shape: Circle [id:dp4382453655261065] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (470,101) .. controls (470,99.9) and (470.9,99) .. (472,99) .. controls (473.1,99) and (474,99.9) .. (474,101) .. controls (474,102.1) and (473.1,103) .. (472,103) .. controls (470.9,103) and (470,102.1) .. (470,101) -- cycle ;
%Shape: Rectangle [id:dp7614018003984708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 67; green, 78; blue, 107 }  ,fill opacity=0.5 ] (480,190) -- (520,190) -- (520,210) -- (480,210) -- cycle ;
%Straight Lines [id:da5539924855875232] 
\draw    (460,200) -- (528,200) ;
\draw [shift={(530,200)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp5340081579023036] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (498,200) .. controls (498,198.9) and (498.9,198) .. (500,198) .. controls (501.1,198) and (502,198.9) .. (502,200) .. controls (502,201.1) and (501.1,202) .. (500,202) .. controls (498.9,202) and (498,201.1) .. (498,200) -- cycle ;
%Shape: Circle [id:dp1798551773211413] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (503,200) .. controls (503,198.9) and (503.9,198) .. (505,198) .. controls (506.1,198) and (507,198.9) .. (507,200) .. controls (507,201.1) and (506.1,202) .. (505,202) .. controls (503.9,202) and (503,201.1) .. (503,200) -- cycle ;
%Shape: Circle [id:dp5324190150068092] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (513,200) .. controls (513,198.9) and (513.9,198) .. (515,198) .. controls (516.1,198) and (517,198.9) .. (517,200) .. controls (517,201.1) and (516.1,202) .. (515,202) .. controls (513.9,202) and (513,201.1) .. (513,200) -- cycle ;
%Shape: Circle [id:dp924648027281789] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (493,200) .. controls (493,198.9) and (493.9,198) .. (495,198) .. controls (496.1,198) and (497,198.9) .. (497,200) .. controls (497,201.1) and (496.1,202) .. (495,202) .. controls (493.9,202) and (493,201.1) .. (493,200) -- cycle ;
%Shape: Circle [id:dp9820205057082056] 
\draw  [fill={rgb, 255:red, 0; green, 34; blue, 77 }  ,fill opacity=1 ] (480,200) .. controls (480,198.9) and (480.9,198) .. (482,198) .. controls (483.1,198) and (484,198.9) .. (484,200) .. controls (484,201.1) and (483.1,202) .. (482,202) .. controls (480.9,202) and (480,201.1) .. (480,200) -- cycle ;
%Straight Lines [id:da2508479718576694] 
\draw    (460,130) -- (460,82) ;
\draw [shift={(460,80)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da1958230708725499] 
\draw    (290,210) -- (290,162) ;
\draw [shift={(290,160)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da24576074686077998] 
\draw    (60,160) -- (60,132) ;
\draw [shift={(60,130)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da08659704230079679] 
\draw    (60,202) -- (60,174) ;
\draw [shift={(60,172)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Rounded Rect [id:dp14263060822260532] 
\draw   (30,94.17) .. controls (30,86.34) and (36.34,80) .. (44.17,80) -- (185.83,80) .. controls (193.66,80) and (200,86.34) .. (200,94.17) -- (200,255.83) .. controls (200,263.66) and (193.66,270) .. (185.83,270) -- (44.17,270) .. controls (36.34,270) and (30,263.66) .. (30,255.83) -- cycle ;
%Shape: Rectangle [id:dp6948743205311503] 
\draw   (50,120) -- (180,120) -- (180,220) -- (50,220) -- cycle ;
%Rounded Rect [id:dp4223325180250078] 
\draw   (220,94.17) .. controls (220,86.34) and (226.34,80) .. (234.17,80) -- (375.83,80) .. controls (383.66,80) and (390,86.34) .. (390,94.17) -- (390,255.83) .. controls (390,263.66) and (383.66,270) .. (375.83,270) -- (234.17,270) .. controls (226.34,270) and (220,263.66) .. (220,255.83) -- cycle ;
%Rounded Rect [id:dp255563272366083] 
\draw   (410,94.17) .. controls (410,86.34) and (416.34,80) .. (424.17,80) -- (565.83,80) .. controls (573.66,80) and (580,86.34) .. (580,94.17) -- (580,255.83) .. controls (580,263.66) and (573.66,270) .. (565.83,270) -- (424.17,270) .. controls (416.34,270) and (410,263.66) .. (410,255.83) -- cycle ;
%Straight Lines [id:da9429304597443388] 
\draw    (306,160) -- (306,142) ;
\draw [shift={(306,140)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da9389284620006073] 
\draw    (306,120) -- (306,105) ;
\draw [shift={(306,103)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da47439253303013074] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (110,90) -- (110,70) -- (210,70) -- (210,130) -- (228,130) ;
\draw [shift={(230,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5129029588743125] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305,86) -- (305,70) -- (400,70) -- (400,155) -- (418,155) ;
\draw [shift={(420,155)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da011512266451851882] 
\draw    (90,230) -- (90,250) ;
%Straight Lines [id:da6220349469301347] 
\draw    (130,230) -- (130,250) ;
%Shape: Rectangle [id:dp28770062729087675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 123; blue, 120 }  ,fill opacity=0.5 ] (260,230) -- (300,230) -- (300,250) -- (260,250) -- cycle ;
%Shape: Rectangle [id:dp044868272267992615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 67; green, 78; blue, 107 }  ,fill opacity=0.5 ] (490,230) -- (530,230) -- (530,250) -- (490,250) -- cycle ;
%Straight Lines [id:da30507443743508766] 
\draw    (250,240) -- (355.83,240) ;
\draw [shift={(357.83,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7447050086023181] 
\draw    (340,233) -- (340,247) ;
%Straight Lines [id:da8066282528111064] 
\draw    (260,230) -- (260,250) ;
%Straight Lines [id:da021203327536845284] 
\draw    (300,230) -- (300,250) ;
%Straight Lines [id:da387039354185332] 
\draw    (440,240) -- (545.83,240) ;
\draw [shift={(547.83,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7358542972379053] 
\draw    (450,233) -- (450,247) ;
%Straight Lines [id:da34667681524038085] 
\draw    (490,230) -- (490,250) ;
%Straight Lines [id:da08007844830262334] 
\draw    (530,230) -- (530,250) ;

% Text Node
\draw (160,242.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (107,252.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (51,252.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (147,252.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (140,132.4) node [anchor=north west][inner sep=0.75pt]    {$x^{2}$};
% Text Node
\draw (132,172.4) node [anchor=north west][inner sep=0.75pt]    {$\sin( x)$};
% Text Node
\draw (115,101.25) node   [align=left] {Model};
% Text Node
\draw (305,129.5) node   [align=left] {Regression Algorithm};
% Text Node
\draw (284,82.4) node [anchor=north west][inner sep=0.75pt]    {$\cos( x)$};
% Text Node
\draw (495,155.5) node   [align=left] {Regression Function};
% Text Node
\draw (113,271) node [anchor=north] [inner sep=0.75pt]   [align=left] {Pre-Training};
% Text Node
\draw (301.5,271) node [anchor=north] [inner sep=0.75pt]   [align=left] {Training};
% Text Node
\draw (493,271) node [anchor=north] [inner sep=0.75pt]   [align=left] {Inference};
% Text Node
\draw (74,216.6) node [anchor=south west] [inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (164,216.6) node [anchor=south east] [inner sep=0.75pt]    {$\dotsc $};
% Text Node
\draw (11,274) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Domain};
% Text Node
\draw (11,114) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Task};
% Text Node
\draw (11,189) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {Data};
% Text Node
\draw (350,242.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (297,252.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (241,252.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (337,252.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (540,242.4) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (487,252.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (431,252.4) node [anchor=north west][inner sep=0.75pt]    {$-1$};
% Text Node
\draw (527,252.4) node [anchor=north west][inner sep=0.75pt]    {$1$};


\end{tikzpicture}

